The Complex Green's Function for Symmetric Sets

The aim of this paper is threefold: (i) We study the complex Green's function (the analytic extension of the real Green's function) for multiply connected domains with some symmetry and transform it to a simple form with the help of Walsh's conformal map onto lemniscatic domains. (ii) For the complement of the union of two real intervals, we represent the complex Green's function with the help of Jacobi's elliptic and theta functions. (iii) Using this representation, we explicitly obtain all parameters of the lemniscatic domain corresponding to the complement of the two intervals. In addition, using an equality between the corresponding complex Green's functions, we obtain a numerical method for computing the conformal map from the complement of two intervals onto a lemniscatic domain which yields more accurate results than a previous method from the literature.

==> figures/fig_Eta_quotient.tex <==

\begin{tikzpicture}[scale=1.1,
declare function = {
r = 1.4;
myangle = 65;
v = (1 - myangle/180)*1.5;  % K = 1.5
}]

%% Domain of definition in u-plane

% Color the four small rectangles
\fill[blue!40] (0,0) rectangle (1.5,2);
\fill[blue!20] (0,0) rectangle (1.5,-2);
\fill[blue!10] (-1.5,0) rectangle (0,2);
\fill[blue!30] (-1.5,0) rectangle (0,-2);

% Coordinate system:
\draw[->] (-2,0) -- (2,0) node[right] {$\re$};
\draw[->] (0,-2.4) -- (0,2.4) node[above] {$\im$};

% Outer rectangle
\draw[thick] (-1.5,-2) rectangle (1.5,2);

% v
\draw[thick] (v,+0.06) -- (v,-0.06) node[below] {$v$};

% Colored edges:
\draw[ultra thick, mid arrow, green!60!black] (v,0) -- (1.5,0);
\draw[ultra thick, mid arrow, teal!60!black] (1.5,0) -- (1.5,2);
\draw[ultra thick, mid arrow, cyan!60!black] (1.5,2) --(0,2);
\draw[ultra thick, mid arrow, blue!60!black] (0,2) -- (0,0);
\draw[ultra thick, mid arrow, violet!80!black] (0,0) -- (v,0);

% Label nodes:
\node[below left] at (0,0) {0};
\node[below right] at (1.5,0) {$\cK$};
\node[below left] at (-1.5,0) {$-\cK$};
\node[above left] at (0,2) {$\ii \cK'$};
\node[below left] at (0,-2) {$-\ii \cK'$};
% Label rectangles:
\node[] at (0.75, 1) {$P^+$};
\node[] at (0.75, -1) {$P^-$};

% map
\draw[->, thick] (2.4,0.5) -- (3.2,0.5) node[midway, above] {$f$};



%% image domain

\begin{scope}[shift={(6.5,0)}]

% color domains:
\fill[blue!40] (-3,0) rectangle (3,2.4);
\fill[blue!20] (-3,0) rectangle (3,-2.4);
% Upper half of unit circle:
\begin{scope}
\clip (0,0) circle (1);
\fill[blue!10] (-1,0) rectangle (1,1);
\end{scope}
% Lower half of unit circle:
\begin{scope}
\clip (0,0) circle (1);
\fill[blue!30] (-1,-1) rectangle (1, 0);
\end{scope}

% coordinate system
\draw[->] (-3,0) -- (3,0) node[right] {$\re$};
\draw[->] (0,-2.4) -- (0,2.4) node[above] {$\im$};

% Labels:
\node[below left] at (-1,0) {$-1$};
\node[below right] at (1,0) {$1$};
\node[below right] at (0,0) {0};

% unit circle
\draw[thick] (0,0) circle (1);

% Image of [-K + i K', K + i K']:
\draw[ultra thick, black] ({1/r * cos(myangle)},{1/r * sin(myangle)}) -- 
({r*cos(myangle)},{r*sin(myangle)}) node[above right] {$r \ee^{\ii \pi(1 - 
v/\cK)}$};

% Image of $[-K - i K', K - i K']:
\draw[ultra thick, black] ({1/r * cos(myangle)},{1/r * sin(-myangle)}) -- 
({r*cos(-myangle)},{r*sin(-myangle)});


% Colored edges:
\draw[ultra thick, mid arrow, green!60!black] (-3,0) -- (-1,0);
\draw[ultra thick, mid arrow, teal!60!black] (-1,0) arc[start angle=180, end 
angle=65, radius=1cm];
\draw[ultra thick, cyan!60!black] ({cos(myangle)},{sin(myangle)}) -- 
({r*cos(myangle)},{r*sin(myangle)}) node[above right] {\color{black} $r 
\ee^{\ii \pi(1 - 
v/\cK)}$};
\draw[ultra thick, mid arrow reversed, blue!60!black] (1,0) arc[start angle=0, 
end angle=65, radius=1cm];
\draw[ultra thick, mid arrow, violet!80!black] (1,0) -- (3,0);
\end{scope}

\end{tikzpicture}


==> figures/fig_varphi_colors.tex <==

\begin{tikzpicture}[
declare function = {
b1 = -2; b2 = -1; b3 = 0.5; b4 = 3;
k = 0.8660;
K = 2.1565;
Kp = 1.6858;
rho = 1.3053;
% snrho = 0.8944;
opac1 = 0.2;
opac2 = 0.4;
}]


%%%% u-plane

% Axes:
\draw[->] (-0.5,0) -- (3.5,0) node[right]{$\re$};
\draw[->] (0,-2) -- (0,2) node[above]{$\im$};

% Rectangle:
\draw[fill=blue, opacity=opac2] (0,0) -- (K,0) -- (K,Kp) -- (0,Kp) -- (0,0);
\draw[fill=blue, opacity=opac1] (0, 0) -- (K,0) -- (K,-Kp) -- (0,-Kp) -- (0,0);

% Boundary:
\draw[ultra thick] (0,0) -- (K,0) -- (K,Kp) -- (0,Kp) -- (0,0);
\draw[ultra thick] (0, 0) -- (K,0) -- (K,-Kp) -- (0,-Kp) -- (0,0);

% Sides of P^+:
\draw[ultra thick, mid arrow, green!60!black] (rho,0) -- (K,0);
\draw[ultra thick, mid arrow, teal!60!black] (K,0) -- (K,Kp);
\draw[ultra thick, mid arrow, cyan!60!black] (K,Kp) --(0,Kp);
\draw[ultra thick, mid arrow, blue!60!black] (0,Kp) -- (0,0);
\draw[ultra thick, mid arrow, violet!80!black] (0,0) -- (rho,0);


% Label vertices:
\node[above left] at (0,0) {$0$};
\node[above right] at (K,0) {$\cK$};
\node[left] at (0,Kp) {$\ii \cK'$};
\node[right] at (K,Kp) {$\cK + \ii \cK'$};
\node[left] at (0,-Kp) {$- \ii \cK'$};
\node[right] at (K,-Kp) {$\cK - \ii \cK'$};
% tick at rho:
\draw[ultra thick] (rho,0.1)--(rho,-0.1) node[below]{$\varrho$};

% Label rectangle:
\node at (K/2, Kp/2) {$P^+$};
\node at (K/2, -Kp/2) {$P^-$};





%%%% sn(u)
% shift by (8,0) for x: -3.5 to 3.5

\begin{scope}[shift={(6.5,0)}]
% Quadrants:
\fill[blue, opacity=opac2] (0, 0) rectangle (5, 2);
\fill[blue, opacity=opac1] (0, 0) rectangle (5, -2);

% Axes:
\draw[->] (-1,0) -- (5,0) node[right]{$\re$};
\draw[->] (0,-2) -- (0,2) node[above]{$\im$};

% boundary:
\draw[->, ultra thick] (0,-2) -- (0,2);
\draw[->, ultra thick] (0,0) -- (5,0);

% Sides:
\draw[ultra thick, mid arrow, green!60!black] (1.4,0) -- (2,0);
\draw[ultra thick, mid arrow, teal!60!black] (2,0) -- (3,0);
\draw[ultra thick, mid arrow, cyan!60!black] (3,0) -- (5,0);
\draw[ultra thick, mid arrow, blue!60!black] (0,2) -- (0,0);
\draw[ultra thick, mid arrow, violet!80!black] (0,0) -- (1.4,0);


% Labels and ticks:
\node[above left] at (0,0) {$0$};
\foreach \point/\pointlabel in { {1.4}/{$\sn(\varrho)$}, 2/{$1$}, 
3/{$1/k$} }
\draw[ultra thick] (\point,0.1)--(\point,-0.1) node[below]{\pointlabel};

\node at (4, 1.2) {$\sn(u)$};
\end{scope}




%%%% sn(u)^2

\begin{scope}[shift={(0,-5)}]
% halfplanes:
\fill[blue, opacity=opac2] (-1.5, 0) rectangle (4.5, 2);
\fill[blue, opacity=opac1] (-1.5, 0) rectangle (4.5, -2);

% Axes:
\draw[-] (-1.5,0) -- (4.5,0) node[right]{$\re$};
\draw[->] (0,-2) -- (0,2) node[above]{$\im$};

% boundary:
\draw[ultra thick, mid arrow, green!60!black] (1.7,0) -- (2,0);
\draw[ultra thick, mid arrow, teal!60!black] (2,0) -- (3.5,0);
\draw[ultra thick, mid arrow, ->, cyan!60!black] (3.5,0) -- (4.5,0);
\draw[ultra thick, mid arrow, blue!60!black] (-1.5,0) -- (0,0);
\draw[ultra thick, mid arrow, violet!80!black] (0,0) -- (1.7,0);


% ticks:
\node[above left] at (0,0) {$0$};
% \node[below] at (1.4,0) {$\sn(\varrho)^2$};
\draw[ultra thick] (2,-0.1)--(2,0.1) node[above]{$1$};
% \node[below] at (3.5,0) {$\frac{1}{k^2}$};
\foreach \point/\pointlabel in { 1.7/{$\sn^2(\varrho)$}, {3.5}/{$1/k^2$} }
\draw[ultra thick] (\point,0.1)--(\point,-0.1) node[below]{\pointlabel};

\node at (3.4, 1.2) {$\sn^2(u)$};
\end{scope}




%%%% z-plane

\begin{scope}[shift={(8,-5)}]
% halfplanes:
\fill[blue, opacity=opac1] (-2.5, 0) rectangle (3.5, 2);
\fill[blue, opacity=opac2] (-2.5, 0) rectangle (3.5, -2);

% Axes:
\draw[-] (-2.5,0) -- (3.5,0) node[right]{$\re$};
\draw[->] (0,-2) -- (0,2) node[above]{$\im$};

% boundary = intervals:
\draw[ultra thick, ->] (-2.5,0) -- (3.5,0); % for black arrow tip
\draw[ultra thick, mid arrow, green!60!black] (3.5,0) -- (b4,0);
\draw[ultra thick, mid arrow, teal!60!black] (b4,0) -- (b3,0);
\draw[ultra thick, mid arrow, cyan!60!black] (b3,0) -- (b2,0);
\draw[ultra thick, mid arrow, blue!60!black] (b2,0) -- (b1,0);
\draw[ultra thick, mid arrow, violet!80!black] (b1,0) -- (-2.5,0);

% Labels:
\foreach \point/\pointlabel in { b1/{$b_1$}, b2/{$b_2$}, b3/{$b_3$}, 
b4/{$b_4$} }
\draw[ultra thick] (\point,0.1)--(\point,-0.1) node[below]{\pointlabel};

\node at (2.4, 1.2) {$\varphi(u)$};
\end{scope}

\end{tikzpicture}

